Nonlinear PageRank Problem for Local Graph Partitioning

A nonlinear generalisation of the PageRank problem involving the Moore-Penrose inverse of an incidence matrix is developed for local graph partitioning purposes. The Levenberg-Marquardt method with a full rank Jacobian variant provides a strategy for obtaining a numerical solution to the generalised problem. Sets of vertices are formed according to the ranking supplied by the solution, and a conductance criterion decides upon the set that best represents the cluster around a starting vertex. Experiments on both synthetic and real-world inspired graphs demonstrate the capability of the approach to not only produce low conductance sets, but to also recover local clusters with an accuracy that consistently surpasses state-of-the-art algorithms.

==> ConvergeGauss8_1.tikz <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    % Seed node: 2052
    width=0.32\columnwidth,
    grid=both,
    %xmajorgrids={true},
   % grid=both,
    tick align=inside,
    % axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
    xlabel style={align=center},
    xlabel={Iterations\\ \\$\Phi = 0.014$, $Fscore = 0.82$},
    ymode = log,
    legend pos=north west,
    minor x tick num = 2,
  ]
    \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=iter, y=Obj, header=true, col sep=comma] {ConvergeGauss8_1.dat};
    \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=iter, y=GradNorm, header=true, col sep=comma] {ConvergeGauss8_1.dat};
    \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=iter, y=mu, header=true, col sep=comma] {ConvergeGauss8_1.dat};
  \end{axis}
  
\end{tikzpicture}


==> ConvergeGauss8_2.tikz <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    width=0.32\columnwidth,
    grid=both,
    %xmajorgrids={true},
   % grid=both,
    tick align=inside,
    % axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel style={align=center},
    xlabel={Iterations\\ \\$\Phi = 0.013$, $Fscore = 0.85$},
    ymode = log,
    % ylabel={Conductance (CCut)},
    % axis y line*=left,
    minor x tick num = 1,
    %xmin=0,
 %   xmax=0.1,
  %  ymin=0,
   % xtick = {1,2,3,4,5,6,7,8,9},
   % xticklabels = {2,4,6,8},
    % ytick = {0.08,0.09,0.1,0.11},
    legend pos=north west,
  ]
    \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=iter, y=Obj, header=true, col sep=comma] {ConvergeGauss8_2.dat};
    \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=iter, y=GradNorm, header=true, col sep=comma] {ConvergeGauss8_2.dat};
    \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=iter, y=mu, header=true, col sep=comma] {ConvergeGauss8_2.dat};
  \end{axis}
  
\end{tikzpicture}


==> ConvergeGauss8_3.tikz <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    width=0.32\columnwidth,
    grid=both,
    %xmajorgrids={true},
   % grid=both,
    tick align=inside,
    % axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel style={align=center},
    xlabel={Iterations\\ \\$\Phi = 0.012$, $Fscore = 0.87$},
    ymode = log,
    % ylabel={Conductance (CCut)},
    % axis y line*=left,
    minor x tick num = 1,
    %xmin=0,
 %   xmax=0.1,
  %  ymin=0,
   % xtick = {0,0.02,0.04,0.06,0.08,0.1},
%    xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
    % ytick = {0.08,0.09,0.1,0.11},
    legend pos=north west,
  ]
    \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=iter, y=Obj, header=true, col sep=comma] {ConvergeGauss8_3.dat};
    \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=iter, y=GradNorm, header=true, col sep=comma] {ConvergeGauss8_3.dat};
    \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=iter, y=mu, header=true, col sep=comma] {ConvergeGauss8_3.dat}; 
  \end{axis}
  
\end{tikzpicture}


==> ConvergeLFR_1.tikz <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    width=0.32\columnwidth,
    grid=both,
    %xmajorgrids={true},
   % grid=both,
    tick align=inside,
    % axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel style={align=center},
    xlabel={Iterations\\ \\$\Phi = 0.404$, $Fscore = 0.78$},
    ymode = log,
    % ylabel={Conductance (CCut)},
    % axis y line*=left,
    % minor x tick num = 1,
    %xmin=0,
 %   xmax=0.1,
  %  ymin=0,
   % xtick = {1,2,3,4,5,6,7},
%    xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
    % ytick = {0.08,0.09,0.1,0.11},
    legend pos=north west,
  ]
    \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=iter, y=Obj, header=true, col sep=comma] {ConvergeLFR_1.dat};
    \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=iter, y=GradNorm, header=true, col sep=comma] {ConvergeLFR_1.dat};
    \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=iter, y=mu, header=true, col sep=comma] {ConvergeLFR_1.dat};
    % \addplot[mycolor5, mark=diamond*, mark options={fill=white}, thick] table[x=k, y=p-flow, header=true, col sep=comma] {SBM_CCut.dat};
    % \addlegendentry{Luo}

  \end{axis}
  
\end{tikzpicture}


==> ConvergeLFR_2.tikz <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    width=0.32\columnwidth,
    grid=both,
    %xmajorgrids={true},
   % grid=both,
    tick align=inside,
    % axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel style={align=center},
    xlabel={Iterations\\ \\$\Phi = 0.387$, $Fscore = 0.80$},
    ymode = log,
    % ylabel={Conductance (CCut)},
    % axis y line*=left,
    minor x tick num = 1,
    %xmin=0,
 %   xmax=0.1,
  %  ymin=0,
   % xtick = {0,0.02,0.04,0.06,0.08,0.1},
%    xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
    % ytick = {0.08,0.09,0.1,0.11},
    legend pos=north west,
  ]
    \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=iter, y=Obj, header=true, col sep=comma] {ConvergeLFR_2.dat};
    \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=iter, y=GradNorm, header=true, col sep=comma] {ConvergeLFR_2.dat};
    \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=iter, y=mu, header=true, col sep=comma] {ConvergeLFR_2.dat};
  \end{axis}
  
\end{tikzpicture}


==> ConvergeLFR_3.tikz <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    width=0.32\columnwidth,
    grid=both,
    %xmajorgrids={true},
   % grid=both,
    tick align=inside,
    % axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel style={align=center},
    xlabel={Iterations\\ \\$\Phi = 0.359$, $Fscore = 0.83$},
    ymode = log,
    % ylabel={Conductance (CCut)},
    % axis y line*=left,
    minor x tick num = 1,
    %xmin=0,
 %   xmax=0.1,
  %  ymin=0,
   % xtick = {0,0.02,0.04,0.06,0.08,0.1},
%    xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
    % ytick = {0.08,0.09,0.1,0.11},
    legend pos=north west,
  ]
    \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=iter, y=Obj, header=true, col sep=comma] {ConvergeLFR_3.dat};
    \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=iter, y=GradNorm, header=true, col sep=comma] {ConvergeLFR_3.dat};
    \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=iter, y=mu, header=true, col sep=comma] {ConvergeLFR_3.dat}; 
  \end{axis}
  
\end{tikzpicture}


==> ConvergeLFR_legends.tikz <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=3,
      legend style={
      anchor=north,
      draw=none,
      /tikz/every even column/.append style={column sep=0.5cm}},
      legend entries={$\psi(x)$\\ $\lVert \nabla \psi(x) \rVert_\infty$\\ $\lambda$\\},
      legend image post style={xscale=1.0},]
    \addlegendimage{mycolor1, mark=*, mark options={fill=white}, thick}
    \addlegendimage{mycolor2, mark=square*, mark options={fill=white}, thick}
    \addlegendimage{mycolor3, mark=star, mark options={fill=white}, thick}
    % \addlegendimage{black, mark=triangle*, mark options={fill=white}, thick}
    % \addlegendimage{mycolor5, mark=diamond*, mark options={fill=white}, thick}
    % \addlegendimage{magenta, mark=diamond*, mark options={fill=white}, thick}
  \end{customlegend}
\end{tikzpicture}


==> Gauss_CCut.tikz <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    width=0.49\columnwidth,
    grid=both,
    %xmajorgrids={true},
   % grid=both,
    tick align=inside,
    % axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel={Number of groupings},
    % ymode = log,
    ylabel={Conductance ($\Phi$)},
    % axis y line*=left,
    minor x tick num = 1,
    %xmin=0,
 %   xmax=0.1,
  %  ymin=0,
   % xtick = {0,0.02,0.04,0.06,0.08,0.1},
%    xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
    % ytick = {0.08,0.09,0.1,0.11},
    legend pos=north west,
  ]
    \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=k, y=NPR, header=true, col sep=comma] {Gauss_CCUt.dat};
    % \addlegendentry{pGrass}
    \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=k, y=APPR, header=true, col sep=comma] {Gauss_CCUt.dat};
    % \addlegendentry{Spec}
    \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=k, y=NPD, header=true, col sep=comma] {Gauss_CCUt.dat};
    % \addlegendentry{pSpec}
    \addplot[black, mark=triangle*, mark options={fill=white}, thick] table[x=k, y=p-Lap, header=true, col sep=comma] {Gauss_CCUt.dat};        
     % NPR
    \addplot[name path=NPR_top,color=mycolor1!70] coordinates {
    ( 2,0.000959 + 0.004226 )
    ( 5,0.006417 + 0.003991 )
    ( 8,0.010030 + 0.002963 )
    (13,0.011574 + 0.004233 )
    (18,0.016600 + 0.002968 )
    (25,0.016309 + 0.003226 )
    (32,0.016446 + 0.004546 )
    (41,0.017456 + 0.004039 )
    };
    \addplot[name path=NPR_bottom,color=mycolor1!70] coordinates {
    ( 2,0.000959 - 0.004226 )
    ( 5,0.006417 - 0.003991 )
    ( 8,0.010030 - 0.002963 )
    (13,0.011574 - 0.004233 )
    (18,0.016600 - 0.002968 )
    (25,0.016309 - 0.003226 )
    (32,0.016446 - 0.004546 )
    (41,0.017456 - 0.004039 )
    };
    \addplot[mycolor1!50,fill opacity=0.5] 
    fill between[of=NPR_top and NPR_bottom];
    % APPR
    \addplot[name path=APPR_top,color=mycolor1!70] coordinates {
    ( 2,0.011011 + 0.0130)
    ( 5,0.012972 + 0.0050)
    ( 8,0.014601 + 0.0023)
    (13,0.015678 + 0.0013)
    (18,0.015625 + 0.0017)
    (25,0.014217 + 0.0010)
    (32,0.013644 + 0.0009)
    (41,0.012619 + 0.0008)
    };
    \addplot[name path=APPR_bottom,color=mycolor1!70] coordinates {
    ( 2,0.011011 - 0.0130)
    ( 5,0.012972 - 0.0050)
    ( 8,0.014601 - 0.0023)
    (13,0.015678 - 0.0013)
    (18,0.015625 - 0.0017)
    (25,0.014217 - 0.0010)
    (32,0.013644 - 0.0009)
    (41,0.012619 - 0.0008)
    };
    \addplot[mycolor2!50,fill opacity=0.5] 
    fill between[of=APPR_top and APPR_bottom];
    % NPD
    \addplot[name path=NPD_top,color=mycolor3!70] coordinates {
    ( 2,0.009630 + 0.010830)
    ( 5,0.021912 + 0.011947)
    ( 8,0.022625 + 0.008671)
    (13,0.026449 + 0.009127)
    (18,0.028618 + 0.007737)
    (25,0.030101 + 0.008079)
    (32,0.031249 + 0.007914)
    (41,0.031383 + 0.009373)
    };
    \addplot[name path=NPD_bottom,color=mycolor3!70] coordinates {
    ( 2,0.009630 - 0.010830)
    ( 5,0.021912 - 0.011947)
    ( 8,0.022625 - 0.008671)
    (13,0.026449 - 0.009127)
    (18,0.028618 - 0.007737)
    (25,0.030101 - 0.008079)
    (32,0.031249 - 0.007914)
    (41,0.031383 - 0.009373)
    };
    \addplot[mycolor3!50,fill opacity=0.2] 
    fill between[of=NPD_top and NPD_bottom];
    % p-Lap
    \addplot[name path=pLap_top,color=black!70] coordinates {
    ( 2,0.018595 + 0.0131)
    ( 5,0.019981 + 0.0060)
    ( 8,0.014903 + 0.0064)
    (13,0.010710 + 0.0042)
    (18,0.009268 + 0.0030)
    (25,0.008529 + 0.0033)
    (32,0.007615 + 0.0019)
    (41,0.008025 + 0.0022)
    };
    \addplot[name path=pLap_bottom,color=black!70] coordinates {
    ( 2,0.018595 - 0.0131)
    ( 5,0.019981 - 0.0060)
    ( 8,0.014903 - 0.0064)
    (13,0.010710 - 0.0042)
    (18,0.009268 - 0.0030)
    (25,0.008529 - 0.0033)
    (32,0.007615 - 0.0019)
    (41,0.008025 - 0.0022)
    };
    \addplot[black!50,fill opacity=0.2] 
    fill between[of=pLap_top and pLap_bottom];
  \end{axis}
  
\end{tikzpicture}
    

==> Gauss_Fscore.tikz <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    width=0.49\columnwidth,
    grid=both,
    %xmajorgrids={true},
   % grid=both,
    tick align=inside,
    % axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
% axis y discontinuity=crunch,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel={Number of groupings},
    % ymode = log,
    ylabel={$Fscore$ (corresponding to $\Phi$)},
    % axis y line*=left,
    minor x tick num = 1,
    %xmin=0,
    ymax=1,
    ymin=0.0,
   % xtick = {0,0.02,0.04,0.06,0.08,0.1},
%    xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
    % ytick = {0.08,0.09,0.1,0.11},
    legend pos=north west,
  ]
    \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=k, y=NPR, header=true, col sep=comma] {Gauss_Fscore.dat};
    % \addlegendentry{pGrass}
    \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=k, y=APPR, header=true, col sep=comma] {Gauss_Fscore.dat};
    % \addlegendentry{Spec}
    \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=k, y=NPD, header=true, col sep=comma] {Gauss_Fscore.dat};
    % \addlegendentry{pSpec}
    \addplot[black, mark=triangle*, mark options={fill=white}, thick] table[x=k, y=p-Lap, header=true, col sep=comma] {Gauss_Fscore.dat};        
    % STD DEVIATION STUFF % %
    % NPR
    \addplot[name path=NPR_top,color=mycolor1!70] coordinates {
    ( 2,0.998749 + 0.000002)
    ( 5,0.820724 + 0.066047)
    ( 8,0.805514 + 0.071379)
    (13,0.736567 + 0.089198)
    (18,0.7773   + 0.078041)
    (25,0.632138 + 0.095737)
    (32,0.649556 + 0.102026)
    (41,0.662327 + 0.093831)
    };
    \addplot[name path=NPR_bottom,color=mycolor1!70] coordinates {
    ( 2,0.998749 - 0.000002)
    ( 5,0.820724 - 0.066047)
    ( 8,0.805514 - 0.071379)
    (13,0.736567 - 0.089198)
    (18,0.7773   - 0.078041)
    (25,0.632138 - 0.095737)
    (32,0.649556 - 0.102026)
    (41,0.662327 - 0.093831)
    };
    \addplot[mycolor1!50,fill opacity=0.5] 
    fill between[of=NPR_top and NPR_bottom];
    % APPR
    \addplot[name path=APPR_top,color=mycolor1!70] coordinates {
    ( 2,0.749443 + 0.2030)
    ( 5,0.500524 + 0.1729)
    ( 8,0.363333 + 0.0632)
    (13,0.150252 + 0.1071)
    (18,0.117961 + 0.0827)
    (25,0.109219 + 0.0592)
    (32,0.058915 + 0.0506)
    (41,0.064025 + 0.0617)
    };
    \addplot[name path=APPR_bottom,color=mycolor1!70] coordinates {
    ( 2,0.749443 - 0.2030)
    ( 5,0.500524 - 0.1729)
    ( 8,0.363333 - 0.0632)
    (13,0.150252 - 0.1071)
    (18,0.117961 - 0.0827)
    (25,0.109219 - 0.0592)
    (32,0.058915 - 0.0506)
    (41,0.064025 - 0.0617)
    };
    \addplot[mycolor2!50,fill opacity=0.5] 
    fill between[of=APPR_top and APPR_bottom];
    % NPD
    \addplot[name path=NPD_top,color=mycolor3!70] coordinates {
    ( 2,0.829686 +     0.103977)
    ( 5,0.717904 +     0.100358)
    ( 8,0.639630 +     0.102785)
    (13,0.623668 +     0.101937)
    (18,0.615570 +     0.108101)
    (25,0.520826 +     0.106191)
    (32,0.557174 +     0.107110)
    (41,0.597433 +     0.107688)
    };
    \addplot[name path=NPD_bottom,color=mycolor3!70] coordinates {
    ( 2,0.829686 -     0.103977)
    ( 5,0.717904 -     0.100358)
    ( 8,0.639630 -     0.102785)
    (13,0.623668 -     0.101937)
    (18,0.615570 -     0.108101)
    (25,0.520826 -     0.106191)
    (32,0.557174 -     0.107110)
    (41,0.597433 -     0.107688)
    };
    \addplot[mycolor3!50,fill opacity=0.2] 
    fill between[of=NPD_top and NPD_bottom];
    % p-Lap
    \addplot[name path=pLap_top,color=black!70] coordinates {
    ( 2,0.837654 +    0.1468)
    ( 5,0.651273 +    0.1592)
    ( 8,0.394285 +    0.0302)
    (13,0.276920 +    0.0464)
    (18,0.195544 +    0.0201)
    (25,0.158825 +    0.0177)
    (32,0.166441 +    0.0335)
    (41,0.143068 +    0.0217)
    };
    \addplot[name path=pLap_bottom,color=black!70] coordinates {
    ( 2,0.837654 -    0.1468)
    ( 5,0.651273 -    0.1592)
    ( 8,0.394285 -    0.0302)
    (13,0.276920 -    0.0464)
    (18,0.195544 -    0.0201)
    (25,0.158825 -    0.0177)
    (32,0.166441 -    0.0335)
    (41,0.143068 -    0.0217)
    };
    \addplot[black!50,fill opacity=0.2] 
    fill between[of=pLap_top and pLap_bottom];
  \end{axis}
  
\end{tikzpicture}


==> LFR_30_metrics.tikz <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    width=.44\columnwidth,
    % width=5.7cm,
    % height=5.3cm,
    %xmajorgrids={true},
    grid=both,
    % grid=none,
    tick align=inside,
    axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
   % xlabel={$p$},
    ylabel={Conductance},
    axis y line*=left,
    minor x tick num = 1,
    minor y tick num = 1,
    axis y discontinuity=crunch,
    xmin=1.45,
 %   xmax=0.1,
   ymin=0.3,
   % xtick = {0,0.02,0.04,0.06,0.08,0.1},
%    xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
    % ytick = {0.08,0.09,0.1,0.11},
    % legend pos=north west,
    % legend style={at={(2.3,0.5)},anchor=west},
    x dir=reverse
  ]
  \addplot[black, mark=*, mark options={fill=white}, thick] table[x=p, y=Phi, header=true, col sep=comma] {LFR_30_metrics.dat};
  % \addlegendentry{$Phi$}
  \label{whatever_label} 
  \end{axis}
  
  
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    % width=\linewidth,
    %xmajorgrids={true},
   % grid=both,
    % width=5.7cm,
    % height=5.3cm,
    width=.44\columnwidth,
    tick align=inside,
    axis y line*=right,
    axis y discontinuity=crunch,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel={Level of $p$},
    ylabel={Accuracy},
    axis y line*=right,
    minor x tick num = 1,
    xmin=1.45,
    ymax=1,
    ymin=0.7,
    xtick = {1.5,1.6,1.7,1.8,1.9,2},
    % xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
    minor y tick num = 1,
    % ytick = {0.85,0.9,0.95,1},
    legend style={at={(0.45,0.95)},anchor=north west, draw = none, fill=none},
    x dir=reverse
  ]
 \addlegendimage{/pgfplots/refstyle=whatever_label}\addlegendentry{$\Phi$}
  
  \addplot[mycolor1, mark=triangle*, mark options={fill=white}, thick] table[x=p, y=Fscore, header=true, col sep=comma] {LFR_30_metrics.dat}; 
  \addlegendentry{Fscore}
  
  \end{axis}
\end{tikzpicture}


==> LFR_p_res.tikz <==
\begin{tikzpicture}

\begin{axis} [symbolic x coords={0.10, 0.12, 0.14, 0.16, 0.18, 0.20, 0.22, 0.24,
0.26, 0.28, 0.30, 0.32, 0.34, 0.36, 0.38, 0.40},
width=0.44\columnwidth,
xtick={0.10, 0.20, 0.30, 0.40},  % Use this to decide which tickmarks to print
xticklabel style={text height=2ex, rotate=0, anchor = center},
ylabel={\% of cases at $p \leq 1.7$},
xlabel={Noise component $(\xi)$},
ybar = .05cm,
bar width = 8pt,
ymin = 0,
ymax = 100,
ytick={0,30,60,90},
% xmin = 0,
% xmax = 100,
% 	enlarge x limits = {value = .25, upper},
% 	enlarge y limits = {abs = .8}
]

\addplot [
% 	line width = .4mm,
	fill =mycolor1]
	coordinates {(0.10, 30) (0.12,40) (0.14,36) (0.16,46) (0.18,66) (0.20,72)
                 (0.22,72)  (0.24,78) (0.26,80) (0.28,78) (0.30,80) (0.32,88)
                 (0.34,86)  (0.36,84) (0.38,82) (0.40,86)};
% \addlegendentry{Best}

% \addplot [
% % 	line width = .4mm,
% 	fill =mycolor2]
% 	coordinates {(Const., 12) (Londinium,26) (Rome,31)};
% % \addlegendentry{Best}

% \addplot [
% % 	line width = .4mm,
% 	fill =mycolor3]
% 	coordinates {(Const., 45) (Londinium,37) (Rome,78)};
% % \addlegendentry{Best}
\end{axis}

\end{tikzpicture}


==> Omniglot_Bars_NCut.tikz <==
\begin{tikzpicture}

\begin{axis} [symbolic x coords={pGrass-kmeans, pGrass-disc, Spec, pSpec, kCuts, Graclus},
width=0.385\columnwidth,
xtick={pGrass-kmeans, pGrass-disc, Spec, pSpec, kCuts, Graclus},  % Use this to decide which tickmarks to print
xticklabel style={text height=2ex, rotate=60, anchor = east},
% xticklabel      = {pGrass \\ kmeans, pGrass \\ disc, Spec, pSpec, kCuts, Graclus},
ybar = .05cm,
	bar width = 5pt,
	ymin = 0,
	ymax = 100,
	ytick={0,30,60,90},
	ylabel={Percentage \%},
% 	enlarge x limits = {value = .25, upper},
% 	enlarge y limits = {abs = .8}
]

\addplot [
% 	line width = .4mm,
	fill =mycolor1]
	coordinates {(pGrass-kmeans, 80.0) (pGrass-disc,2.0) (Spec,0.0) (pSpec,0.0) (kCuts,2.0) (Graclus,16.0)};
% \addlegendentry{Best}

\addplot [fill =mycolor3]	
coordinates {(pGrass-kmeans, 80.0) (pGrass-disc,2.0) (Spec,0.0) (pSpec,0.0) (kCuts,2.0) (Graclus,16.0)};
% \addlegendentry{Stictly Best}
\end{axis}

\end{tikzpicture}


==> Orbis_Cardinality.tikz <==
\begin{tikzpicture}

\begin{axis} [
    symbolic x coords={Const., Londinium, Rome},
    width=0.49\columnwidth,
    xtick={Const., Londinium, Rome},  % decide which tickmarks to print
    xticklabel style={text height=2ex, rotate=0, anchor = center},
    ylabel={Cluster cardinality},
    ybar = .05cm,
    bar width = 10pt,
    ymin = 0,
    ymax = 180,
    ytick={0,30,60,90,120,150,180},
    enlarge x limits={abs=1cm},
    % xmin = 0,
    % xmax = 100,
    % enlarge x limits = {value = .25, upper},
    % enlarge y limits = {abs = .8}
]

\addplot [
% 	line width = .4mm,
	fill =mycolor1]
	coordinates {(Const., 24) (Londinium,38) (Rome,151)};
% \addlegendentry{Best}

\addplot [
% 	line width = .4mm,
	fill =mycolor2]
	coordinates {(Const., 12) (Londinium,42) (Rome,165)};
% \addlegendentry{Best}

\addplot [
% 	line width = .4mm,
	fill =mycolor3]
	coordinates {(Const., 58) (Londinium,33) (Rome,76)};
% \addlegendentry{Best}
\end{axis}

\end{tikzpicture}


==> Orbis_Fscore.tikz <==
\begin{tikzpicture}

\begin{axis} 
    [
    % axis x line=center,
    % axis y line=left,
    symbolic x coords={Const., Londinium, Rome},
    width=0.49\columnwidth,
    xtick={Const., Londinium, Rome},  % Decide which tickmarks to print
    xticklabel style={text height=2ex, rotate=0, anchor = center},
    ylabel={Fscore},
    ybar = .05cm,
	bar width = 10pt,
	ymin = 0,
	ymax = 100,
	ytick={0,25,50,75,100},
    % enlarge x limits=true,
    enlarge x limits={abs=1cm},
    ymin=0,    
    % y axis line style={opacity=0},
    % enlarge x limits = {value = .1, upper},
    % enlarge x limits = {value = .1, lower},
	% enlarge x limits = {abs = .1}
]

\addplot [
% 	line width = .4mm,
	fill =mycolor1]
	coordinates {(Const., 87.5) (Londinium,97.3684) (Rome,70.8609)};
% \addlegendentry{Best}

\addplot [
% 	line width = .4mm,
	fill =mycolor2]
	coordinates {(Const., 100.0) (Londinium,92.8571) (Rome,88.4848)};
% \addlegendentry{Best}

\addplot [
% 	line width = .4mm,
	fill =mycolor3]
	coordinates {(Const., 67.2414) (Londinium,84.8485) (Rome,80.2632)};
% \addlegendentry{Best}
\end{axis}

\end{tikzpicture}


==> Orbis_legends.tikz <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=3,
      legend style={
      anchor=north,
      draw=none,
      /tikz/every even column/.append style={column sep=0.5cm}},
      legend entries={Distance (km)\\ Duration (days)\\ Expense (cost/kg of grain)\\},
      legend image post style={xscale=1.0},]
      
    \addlegendimage{area legend, fill=mycolor1,legend image post style={xscale=0.5,yscale=2.1}}
    \addlegendimage{area legend, fill=mycolor2,legend image post style={xscale=0.5,yscale=2.1}}
    \addlegendimage{area legend, fill=mycolor3,legend image post style={xscale=0.5,yscale=2.1}}
    % \addlegendimage{mycolor3, mark=star, mark options={fill=white}, thick}
    % \addlegendimage{black, mark=triangle*, mark options={fill=white}, thick}
    % \addlegendimage{mycolor5, mark=diamond*, mark options={fill=white}, thick}
    % \addlegendimage{magenta, mark=diamond*, mark options={fill=white}, thick}
  \end{customlegend}
\end{tikzpicture}


==> SBM_CCut.tikz <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    width=0.49\columnwidth,
    grid=both,
    %xmajorgrids={true},
   % grid=both,
    tick align=inside,
    % axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel={Mixing parameter ($\gamma$)},
    % ymode = log,
    ylabel={Conductance ($\Phi$)},
    % axis y line*=left,
    minor x tick num = 1,
    %xmin=0,
 %   xmax=0.1,
  %  ymin=0,
   % xtick = {0,0.02,0.04,0.06,0.08,0.1},
%    xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
    % ytick = {0.08,0.09,0.1,0.11},
    legend pos=north west,
  ]
    \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=k, y=NPR, header=true, col sep=comma] {SBM_CCut.dat};
    \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=k, y=APPR, header=true, col sep=comma] {SBM_CCut.dat};
    \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=k, y=NPD, header=true, col sep=comma] {SBM_CCut.dat};
    \addplot[black, mark=triangle*, mark options={fill=white}, thick] table[x=k, y=p-Lap, header=true, col sep=comma] {SBM_CCut.dat};        
    % STD DEVIATION STUFF % %
    % NPR
    \addplot[name path=NPR_top,color=mycolor1!70] coordinates {
    (0.1, 0.133972+ 0.029633)
    (0.12,0.135256+ 0.017696)
    (0.14,0.166374+ 0.029544)
    (0.16,0.189264+ 0.032068)
    (0.18,0.235340+ 0.038517)
    (0.20,0.261457+ 0.019420)
    (0.22,0.281457+ 0.040615)
    (0.24,0.288936+ 0.015802)
    (0.26,0.347969+ 0.027248)
    (0.28,0.369648+ 0.025528)
    (0.30,0.368829+ 0.031566)
    (0.32,0.415485+ 0.027431)
    (0.34,0.441604+ 0.009699)
    (0.36,0.457593+ 0.028094)
    (0.38,0.483661+ 0.022618)
    (0.40,0.488646+ 0.023997)};
    \addplot[name path=NPR_bottom,color=mycolor1!70] coordinates {
    (0.1, 0.133972- 0.029633)
    (0.12,0.135256- 0.017696)
    (0.14,0.166374- 0.029544)
    (0.16,0.189264- 0.032068)
    (0.18,0.235340- 0.038517)
    (0.20,0.261457- 0.019420)
    (0.22,0.281457- 0.040615)
    (0.24,0.288936- 0.015802)
    (0.26,0.347969- 0.027248)
    (0.28,0.369648- 0.025528)
    (0.30,0.368829- 0.031566)
    (0.32,0.415485- 0.027431)
    (0.34,0.441604- 0.009699)
    (0.36,0.457593- 0.028094)
    (0.38,0.483661- 0.022618)
    (0.40,0.488646- 0.023997)};
    \addplot[mycolor1!50,fill opacity=0.5] 
    fill between[of=NPR_top and NPR_bottom];
    % APPR
    \addplot[name path=APPR_top,color=mycolor2!70] coordinates {
    (0.1, 0.1926+0.0776)
    (0.12,0.2206+0.0529)
    (0.14,0.2311+0.0555)
    (0.16,0.3080+0.0772)
    (0.18,0.3562+0.0428)
    (0.20,0.3643+0.0216)
    (0.22,0.3840+0.0265)
    (0.24,0.4012+0.0249)
    (0.26,0.4075+0.0133)
    (0.28,0.4117+0.0177)
    (0.30,0.4179+0.0168)
    (0.32,0.4116+0.0112)
    (0.34,0.4195+0.0162)
    (0.36,0.4133+0.0089)
    (0.38,0.4355+0.0164)
    (0.40,0.4373+0.0100)};
    \addplot[name path=APPR_bottom,color=mycolor2!70] coordinates {
    (0.1, 0.1926-0.0776)
    (0.12,0.2206-0.0529)
    (0.14,0.2311-0.0555)
    (0.16,0.3080-0.0772)
    (0.18,0.3562-0.0428)
    (0.20,0.3643-0.0216)
    (0.22,0.3840-0.0265)
    (0.24,0.4012-0.0249)
    (0.26,0.4075-0.0133)
    (0.28,0.4117-0.0177)
    (0.30,0.4179-0.0168)
    (0.32,0.4116-0.0112)
    (0.34,0.4195-0.0162)
    (0.36,0.4133-0.0089)
    (0.38,0.4355-0.0164)
    (0.40,0.4373-0.0100)};
    \addplot[mycolor2!50,fill opacity=0.5] 
    fill between[of=APPR_top and APPR_bottom];
    % NPD
    \addplot[name path=NPD_top,color=mycolor3!70] coordinates {
    (0.1, 0.2023+0.0786)
    (0.12,0.2128+0.0627)
    (0.14,0.2257+0.0560)
    (0.16,0.3119+0.0860)
    (0.18,0.3773+0.0702)
    (0.20,0.3897+0.0577)
    (0.22,0.4089+0.0722)
    (0.24,0.4206+0.0828)
    (0.26,0.4806+0.0198)
    (0.28,0.4816+0.0388)
    (0.30,0.4915+0.0137)
    (0.32,0.4913+0.0131)
    (0.34,0.4936+0.0076)
    (0.36,0.4923+0.0069)
    (0.38,0.5149+0.0054)
    (0.40,0.5110+0.0078)};
    \addplot[name path=NPD_bottom,color=mycolor3!70] coordinates {
    (0.1, 0.2023-0.0786)
    (0.12,0.2128-0.0627)
    (0.14,0.2257-0.0560)
    (0.16,0.3119-0.0860)
    (0.18,0.3773-0.0702)
    (0.20,0.3897-0.0577)
    (0.22,0.4089-0.0722)
    (0.24,0.4206-0.0828)
    (0.26,0.4806-0.0198)
    (0.28,0.4816-0.0388)
    (0.30,0.4915-0.0137)
    (0.32,0.4913-0.0131)
    (0.34,0.4936-0.0076)
    (0.36,0.4923-0.0069)
    (0.38,0.5149-0.0054)
    (0.40,0.5110-0.0078)};
    \addplot[mycolor3!50,fill opacity=0.2] 
    fill between[of=NPD_top and NPD_bottom];
    % p-Lap
    \addplot[name path=pLap_top,color=black!70] coordinates {
    (0.1, 0.2293+0.0284)
    (0.12,0.2312+0.0547)
    (0.14,0.2512+0.0451)
    (0.16,0.2783+0.0492)
    (0.18,0.3374+0.0279)
    (0.20,0.3336+0.0315)
    (0.22,0.3458+0.0179)
    (0.24,0.3390+0.0270)
    (0.26,0.3666+0.0243)
    (0.28,0.3612+0.0284)
    (0.30,0.3746+0.0145)
    (0.32,0.3623+0.0165)
    (0.34,0.3674+0.0235)
    (0.36,0.3683+0.0097)
    (0.38,0.3860+0.0213)
    (0.40,0.3868+0.0162)};
    \addplot[name path=pLap_bottom,color=black!70] coordinates {
    (0.1, 0.2293-0.0284)
    (0.12,0.2312-0.0547)
    (0.14,0.2512-0.0451)
    (0.16,0.2783-0.0492)
    (0.18,0.3374-0.0279)
    (0.20,0.3336-0.0315)
    (0.22,0.3458-0.0179)
    (0.24,0.3390-0.0270)
    (0.26,0.3666-0.0243)
    (0.28,0.3612-0.0284)
    (0.30,0.3746-0.0145)
    (0.32,0.3623-0.0165)
    (0.34,0.3674-0.0235)
    (0.36,0.3683-0.0097)
    (0.38,0.3860-0.0213)
    (0.40,0.3868-0.0162)};
    \addplot[black!50,fill opacity=0.2] 
    fill between[of=pLap_top and pLap_bottom];
  \end{axis}
  
\end{tikzpicture}


==> SBM_Fscore.tikz <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    % height=5.6cm,
    width=0.49\columnwidth,
    grid=both,
    %xmajorgrids={true},
   % grid=both,
    tick align=inside,
    % axis y line*=left,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
% axis y discontinuity=crunch,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel={Mixing parameter ($\gamma$)},
    % ymode = log,
    ylabel={$Fscore$ (corresponding to $\Phi$)},
    % axis y line*=left,
    minor x tick num = 1,
    %xmin=0,
 %   xmax=0.1,
    ymax=1,
    ymin=0.0,
   % xtick = {0,0.02,0.04,0.06,0.08,0.1},
%    xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
    % ytick = {0.08,0.09,0.1,0.11},
    legend pos=north west,
  ]
    \addplot[mycolor1, mark=*, mark options={fill=white}, thick] table[x=k, y=NPR, header=true, col sep=comma] {SBM_Fscore.dat};
    % \addlegendentry{pGrass}
    \addplot[mycolor2, mark=square*, mark options={fill=white}, thick] table[x=k, y=APPR, header=true, col sep=comma] {SBM_Fscore.dat};
    % \addlegendentry{Spec}
    \addplot[mycolor3, mark=star, mark options={fill=white}, thick] table[x=k, y=NPD, header=true, col sep=comma] {SBM_Fscore.dat};
    % \addlegendentry{pSpec}
    \addplot[black, mark=triangle*, mark options={fill=white}, thick] table[x=k, y=p-Lap, header=true, col sep=comma] {SBM_Fscore.dat};        
    % STD DEVIATION STUFF % %
    % NPR
    \addplot[name path=NPR_top,color=mycolor1!70] coordinates {
    (0.1, 0.966636+ 0.029638)
    (0.12,0.939154+ 0.076717)
    (0.14,0.883484+ 0.086820)
    (0.16,0.881140+ 0.095176)
    (0.18,0.882741+ 0.065913)
    (0.20,0.843096+ 0.095891)
    (0.22,0.831645+ 0.096488)
    (0.24,0.848287+ 0.094772)
    (0.26,0.762476+ 0.085141)
    (0.28,0.709274+ 0.068632)
    (0.30,0.763261+ 0.082038)
    (0.32,0.619350+ 0.097654)
    (0.34,0.648938+ 0.085098)
    (0.36,0.550380+ 0.081575)
    (0.38,0.572075+ 0.093867)
    (0.40,0.416135+ 0.095827)};
    \addplot[name path=NPR_bottom,color=mycolor1!70] coordinates {
    (0.1, 0.966636- 0.029638)
    (0.12,0.939154- 0.076717)
    (0.14,0.883484- 0.086820)
    (0.16,0.881140- 0.095176)
    (0.18,0.882741- 0.065913)
    (0.20,0.843096- 0.095891)
    (0.22,0.831645- 0.096488)
    (0.24,0.848287- 0.094772)
    (0.26,0.762476- 0.085141)
    (0.28,0.709274- 0.068632)
    (0.30,0.763261- 0.082038)
    (0.32,0.619350- 0.097654)
    (0.34,0.648938- 0.085098)
    (0.36,0.550380- 0.081575)
    (0.38,0.572075- 0.093867)
    (0.40,0.416135- 0.095827)};
    \addplot[mycolor1!50,fill opacity=0.5] 
    fill between[of=NPR_top and NPR_bottom];
    % APPR
    \addplot[name path=APPR_top,color=mycolor2!70] coordinates {
    (0.1, 0.8258+0.2876)
    (0.12,0.8409+0.0784)
    (0.14,0.8067+0.2066)
    (0.16,0.6989+0.2518)
    (0.18,0.6042+0.2717)
    (0.20,0.6087+0.2822)
    (0.22,0.5059+0.2576)
    (0.24,0.4957+0.2571)
    (0.26,0.3353+0.0845)
    (0.28,0.2560+0.0898)
    (0.30,0.2608+0.0991)
    (0.32,0.3532+0.0788)
    (0.34,0.2985+0.0488)
    (0.36,0.3094+0.0800)
    (0.38,0.2846+0.0972)
    (0.40,0.2393+0.0637)};
    \addplot[name path=APPR_bottom,color=mycolor2!70] coordinates {
    (0.1, 0.8258-0.2876)
    (0.12,0.8409-0.0784)
    (0.14,0.8067-0.2066)
    (0.16,0.6989-0.2518)
    (0.18,0.6042-0.2717)
    (0.20,0.6087-0.2822)
    (0.22,0.5059-0.2576)
    (0.24,0.4957-0.2571)
    (0.26,0.3353-0.0845)
    (0.28,0.2560-0.0898)
    (0.30,0.2608-0.0991)
    (0.32,0.3532-0.0788)
    (0.34,0.2985-0.0488)
    (0.36,0.3094-0.0800)
    (0.38,0.2846-0.0972)
    (0.40,0.2393-0.0637)};
    \addplot[mycolor2!50,fill opacity=0.2] 
    fill between[of=APPR_top and APPR_bottom];
    % NPD
    \addplot[name path=NPD_top,color=mycolor3!70] coordinates {
    (0.1, 0.9104+0.0688)
    (0.12,0.8500+0.0956)
    (0.14,0.8527+0.0837)
    (0.16,0.7571+0.1479)
    (0.18,0.7385+0.0973)
    (0.20,0.7096+0.2135)
    (0.22,0.6950+0.1682)
    (0.24,0.6840+0.2091)
    (0.26,0.4957+0.1562)
    (0.28,0.4563+0.1943)
    (0.30,0.5015+0.1857)
    (0.32,0.3468+0.0527)
    (0.34,0.3184+0.0381)
    (0.36,0.2934+0.0543)
    (0.38,0.2826+0.0734)
    (0.40,0.2401+0.0455)};
    \addplot[name path=NPD_bottom,color=mycolor3!70] coordinates {
    (0.1, 0.9104-0.0688)
    (0.12,0.8500-0.0956)
    (0.14,0.8527-0.0837)
    (0.16,0.7571-0.1479)
    (0.18,0.7385-0.0973)
    (0.20,0.7096-0.2135)
    (0.22,0.6950-0.1682)
    (0.24,0.6840-0.2091)
    (0.26,0.4957-0.1562)
    (0.28,0.4563-0.1943)
    (0.30,0.5015-0.1857)
    (0.32,0.3468-0.0527)
    (0.34,0.3184-0.0381)
    (0.36,0.2934-0.0543)
    (0.38,0.2826-0.0734)
    (0.40,0.2401-0.0455)};
    \addplot[mycolor3!50,fill opacity=0.2] 
    fill between[of=NPD_top and NPD_bottom];
    % p-Lap
    \addplot[name path=pLap_top,color=black!70] coordinates {
    (0.1, 0.8018+0.2290)
    (0.12,0.8149+0.1631)
    (0.14,0.7463+0.2400)
    (0.16,0.6420+0.2312)
    (0.18,0.5093+0.2631)
    (0.20,0.4791+0.3021)
    (0.22,0.3789+0.2404)
    (0.24,0.4825+0.2802)
    (0.26,0.2854+0.0714)
    (0.28,0.2204+0.0760)
    (0.30,0.2174+0.0931)
    (0.32,0.2953+0.0711)
    (0.34,0.2462+0.0449)
    (0.36,0.2538+0.0684)
    (0.38,0.2440+0.0887)
    (0.40,0.1965+0.0652)};
    \addplot[name path=pLap_bottom,color=black!70] coordinates {
    (0.1, 0.8018-0.2290)
    (0.12,0.8149-0.1631)
    (0.14,0.7463-0.2400)
    (0.16,0.6420-0.2312)
    (0.18,0.5093-0.2631)
    (0.20,0.4791-0.3021)
    (0.22,0.3789-0.2404)
    (0.24,0.4825-0.2802)
    (0.26,0.2854-0.0714)
    (0.28,0.2204-0.0760)
    (0.30,0.2174-0.0931)
    (0.32,0.2953-0.0711)
    (0.34,0.2462-0.0449)
    (0.36,0.2538-0.0684)
    (0.38,0.2440-0.0887)
    (0.40,0.1965-0.0652)};
    \addplot[black!50,fill opacity=0.2] 
    fill between[of=pLap_top and pLap_bottom];
  \end{axis}
  
\end{tikzpicture}


==> SBM_legends.tikz <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=4,
      legend style={
      anchor=north,
      draw=none,
      /tikz/every even column/.append style={column sep=0.5cm}},
      legend entries={NPR\\ APPR\\ NPD\\ $p$-DIFF\\},
      legend image post style={xscale=1.0},]
    \addlegendimage{mycolor1, mark=*, mark options={fill=white}, thick}
    \addlegendimage{mycolor2, mark=square*, mark options={fill=white}, thick}
    \addlegendimage{mycolor3, mark=star, mark options={fill=white}, thick}
    \addlegendimage{black, mark=triangle*, mark options={fill=white}, thick}
    \addlegendimage{mycolor5, mark=diamond*, mark options={fill=white}, thick}
    % \addlegendimage{magenta, mark=diamond*, mark options={fill=white}, thick}
  \end{customlegend}
\end{tikzpicture}

